Parameterizing empirical interatomic potentials for predicting thermophysical properties via an irreducible derivative approach: the case of ThO$_2$ and UO$_2$

The accuracy of classical physical property predictions using molecular dynamics simulations is determined by the quality of the interatomic potentials. Here we introduce a training approach for empirical interatomic potentials (EIPs) which is well suited for capturing phonons and phonon-related properties. Our approach is based on direct comparisons of the second- and third-order irreducible derivatives between an EIP and the Born-Oppenheimer potential within density functional theory (DFT) calculations. Irreducible derivatives fully exploit space group symmetry and allow for training without redundant information. We demonstrate the fidelity of our approach in the context of ThO$_2$ and UO$_2$, where we optimize parameters of an embedded-atom method potential in addition to core-shell interactions. Our EIPs provide thermophysical properties in good agreement with DFT and outperform widely utilized EIPs for phonon dispersion and thermal conductivity predictions. Reasonable estimates of thermal expansion and formation energies of Frenkel pairs are also obtained.

==> (inline-0) <==
\begin{longtable}{l|rrrrrrrrr}
\caption{\label{tab:SMqbasis}
Atomic displacement basis for the primary $\mathbf{q}$ points. 
}
\\\hline\hline \\[\dimexpr-\normalbaselineskip+0.4em]
 & Th$_x  $  & Th$_y  $ &  Th$_z $ 
 & O$^1_x $  & O$^1_y $ &  O$^1_z $ 
 & O$^2_x $  & O$^2_y $ &  O$^2_z $ \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.4em]
%(0, 0, 0)
\multirow{3}{*}{${u_{\Gamma}^{T_{2g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
                                            & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
                                            & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 0, 0)
\multirow{3}{*}{${u_{\Gamma}^{T_{1u}^{}}}$} & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ \\[0.4em]
                                            & $  0 $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ \\[0.4em]
                                            & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 0, 0)
${u_{L}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 0, 0)
\multirow{2}{*}{${u_{L}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                      & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/2, 0, 0)
${u_{L}^{A_{2u}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 0)
\multirow{2}{*}{${u_{L}^{E_{u}^{}}}$} & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                      & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 0)
${u_{L}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 0, 0)
\multirow{2}{*}{${u_{L}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{1}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow{2}{*}{${u_{L_{1}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{1}}^{A_{2u}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow{2}{*}{${u_{L_{1}}^{E_{u}^{}}}$} & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/2)
${u_{L_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(1/2, 1/2, 1/2)
\multirow{2}{*}{${u_{L_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{2}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 1/2, 0)
\multirow{2}{*}{${u_{L_{2}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{2}}^{A_{2u}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
\multirow{2}{*}{${u_{L_{2}}^{E_{u}^{}}}$} & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 0)
${u_{L_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 1/2, 0)
\multirow{2}{*}{${u_{L_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{3}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 0, 1/2)
\multirow{2}{*}{${u_{L_{3}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{3}}^{A_{2u}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
\multirow{2}{*}{${u_{L_{3}}^{E_{u}^{}}}$} & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/2)
${u_{L_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
%(0, 0, 1/2)
\multirow{2}{*}{${u_{L_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
${u_{X}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow{2}{*}{${u_{X}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                      & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
${u_{X}^{A_{2u}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
${u_{X}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow{2}{*}{${u_{X}^{E_{u}^{}}}$} & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                      & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 0)
\multirow{2}{*}{${u_{X}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                       & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
${u_{X_{1}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow{2}{*}{${u_{X_{1}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
${u_{X_{1}}^{A_{2u}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
${u_{X_{1}}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow{2}{*}{${u_{X_{1}}^{E_{u}^{}}}$} & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/2)
\multirow{2}{*}{${u_{X_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
${u_{X_{2}}^{A_{1g}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow{2}{*}{${u_{X_{2}}^{E_{g}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
${u_{X_{2}}^{A_{2u}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
${u_{X_{2}}^{B_{1u}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow{2}{*}{${u_{X_{2}}^{E_{u}^{}}}$} & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/2)
\multirow{2}{*}{${u_{X_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/4, 0)
${u_{\Delta}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow{2}{*}{${u_{\Delta}^{E_{}^{}}}$} & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                          & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow{2}{*}{${u_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 0)
\multirow{2}{*}{${u_{\Delta}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                           & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\bar{\Delta}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\bar{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 3/4, 0)
${u_{\bar{\Delta}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow{2}{*}{${u_{\bar{\Delta}}^{E_{}^{}}}$} & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow{2}{*}{${u_{\bar{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                 & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 0)
\multirow{2}{*}{${u_{\bar{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                 & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{1}}^{A_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
${u_{\Delta_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow{2}{*}{${u_{\Delta_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                              & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow{2}{*}{${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
                                                                               & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/4)
\multirow{2}{*}{${u_{\Delta_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                               & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\bar{\Delta}_{1}}^{A_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\bar{\Delta}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
${u_{\bar{\Delta}_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                    & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                                     & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                     & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\Delta_{2}}^{A_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
${u_{\Delta_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow{2}{*}{${u_{\Delta_{2}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                              & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow{2}{*}{${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                               & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 3/4)
\multirow{2}{*}{${u_{\Delta_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
                                                                               & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\bar{\Delta}_{2}}^{A_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\bar{\Delta}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
${u_{\bar{\Delta}_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{2}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                    & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
                                                                                     & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Delta}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                     & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{W}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{W}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{W}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{W}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
${u_{W}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
\multirow{2}{*}{${u_{W}^{E_{}^{}}}$} & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                     & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/2)
\multirow{2}{*}{${u_{W}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
                                                                      & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{\bar{W}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{\bar{W}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{\bar{W}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{\bar{W}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
${u_{\bar{W}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
\multirow{2}{*}{${u_{\bar{W}}^{E_{}^{}}}$} & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                           & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/2)
\multirow{2}{*}{${u_{\bar{W}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
                                                                            & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{W_{1}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{W_{1}}^{B_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{W_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 3/4)
${u_{W_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2} $ \\[0.4em]
%(1/2, 1/4, 3/4)
\multirow{2}{*}{${u_{W_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                         & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 3/4)
\multirow{2}{*}{${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
                                                                          & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{\bar{W}_{1}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{\bar{W}_{1}}^{B_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{\bar{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{\bar{W}_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
${u_{\bar{W}_{1}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 1/4)
\multirow{2}{*}{${u_{\bar{W}_{1}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/4)
\multirow{2}{*}{${u_{\bar{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{W_{2}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{W_{2}}^{B_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{W_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 3/4)
${u_{W_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 1/2, 3/4)
\multirow{2}{*}{${u_{W_{2}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                         & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 3/4)
\multirow{2}{*}{${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                          & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{\bar{W}_{2}}^{A_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{\bar{W}_{2}}^{B_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{\bar{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{\bar{W}_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
${u_{\bar{W}_{2}}^{B_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 1/4)
\multirow{2}{*}{${u_{\bar{W}_{2}}^{E_{}^{}}}$} & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/4)
\multirow{2}{*}{${u_{\bar{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 0)
${u_{A}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 0)
${u_{\bar{A}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{A_{1}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{B_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{B_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 3/4)
${u_{A_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{A_{1}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{B_{1}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/4)
${u_{\bar{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{B_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 3/4)
${u_{A_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{B_{1}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/4)
${u_{\bar{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{A_{1}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{B_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/4)
${u_{A_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{A_{1}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{B_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{B_{1}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 3/4)
${u_{\bar{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{B_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 3/4)
${u_{A_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{B_{1}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/4)
${u_{\bar{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/2)
${u_{A_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/2)
${u_{\bar{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
\multirow{2}{*}{${u_{\Lambda}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                           & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
\multirow{2}{*}{${u_{\Lambda}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                            & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 0)
${u_{\Lambda}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/4, 0, 0)
\multirow{2}{*}{${u_{\Lambda}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                            & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ \\[0.4em]
%(3/4, 0, 0)
${u_{\bar{\Lambda}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                 & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 0)
${u_{\bar{\Lambda}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ \\[0.4em]
%(3/4, 0, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ \\[0.4em]
%(3/4, 0, 0)
${u_{\bar{\Lambda}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                  & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
${u_{\Lambda_{1}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
\multirow{2}{*}{${u_{\Lambda_{1}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
${u_{\Lambda_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ \\[0.4em]
%(0, 3/4, 0)
\multirow{2}{*}{${u_{\Lambda_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ \\[0.4em]
%(0, 3/4, 0)
${u_{\Lambda_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 0)
\multirow{2}{*}{${u_{\Lambda_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
${u_{\bar{\Lambda}_{1}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}_{1}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                     & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 0)
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 1/4, 0)
\multirow{2}{*}{${u_{\bar{\Lambda}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ \\[0.4em]
%(0, 0, 3/4)
${u_{\Lambda_{2}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 3/4)
\multirow{2}{*}{${u_{\Lambda_{2}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 3/4)
${u_{\Lambda_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ \\[0.4em]
%(0, 0, 3/4)
\multirow{2}{*}{${u_{\Lambda_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ \\[0.4em]
%(0, 0, 3/4)
${u_{\Lambda_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 3/4)
\multirow{2}{*}{${u_{\Lambda_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
${u_{\bar{\Lambda}_{2}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{2}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                     & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 0, 1/4)
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
%(0, 0, 1/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda_{3}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow{2}{*}{${u_{\Lambda_{3}}^{E_{}^{}}}$} & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                               & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow{2}{*}{${u_{\Lambda_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ \\[0.4em]
%(1/4, 1/4, 1/4)
${u_{\Lambda_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 1/4)
\multirow{2}{*}{${u_{\Lambda_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\bar{\Lambda}_{3}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{3}}^{E_{}^{}}}$} & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                     & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 3/4)
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ \\[0.4em]
%(3/4, 3/4, 3/4)
\multirow{2}{*}{${u_{\bar{\Lambda}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}}$} & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
                                                                                      & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 0)
${u_{B}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 0)
${u_{\bar{B}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 3/4, 1/2)
${u_{B_{1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 1/2)
${u_{\bar{B}_{1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(3/4, 3/4, 1/4)
${u_{B_{2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/4, 3/4)
${u_{\bar{B}_{2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 3/4, 3/4)
${u_{B_{3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 1/4)
${u_{\bar{B}_{3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 1/4)
${u_{B_{4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/2, 3/4)
${u_{\bar{B}_{4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 1/4, 3/4)
${u_{B_{5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 3/4, 1/4)
${u_{\bar{B}_{5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 1/2, 1/2)
${u_{B_{6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(3/4, 1/2, 1/2)
${u_{\bar{B}_{6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 3/4, 0)
${u_{B_{7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
%(1/2, 1/4, 0)
${u_{\bar{B}_{7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/4, 0, 1/2)
${u_{B_{8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(3/4, 0, 1/2)
${u_{\bar{B}_{8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{A_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{B_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(1/2, 0, 1/4)
${u_{B_{9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{A_{}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{B_{}^{}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(1/2, 0, 3/4)
${u_{\bar{B}_{9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(0, 1/4, 1/2)
${u_{B_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 3/4, 1/2)
${u_{\bar{B}_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{A_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{B_{}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
%(0, 1/2, 1/4)
${u_{B_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{A_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{B_{}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
%(0, 1/2, 3/4)
${u_{\bar{B}_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}}}$ & $  0 $ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
\hline\hline
\end{longtable}
